Learning Neural Hybrid Surrogates for Gradient-Based Falsification

Falsification of hybrid dynamical systems remains challenging due to mode-dependent dynamics and discrete transitions. In this work, we propose a surrogate-based falsification approach that enables hybrid systems by learning a differentiable hybrid automaton model from data. This extends previous surrogate-based falsification methods, which were limited to purely continuous dynamics. Specifically, we employ neural hybrid automata to learn both a latent mode encoder and the corresponding mode-conditioned vector fields. Once the surrogate has paired each mode with an associated vector field, the transition guards are inferred using existing trajectory data. The learned surrogate is subsequently subjected to a gradient-based optimal control formulation, which minimizes a smooth approximation of the safety specification to find safety violations. In the last step, an experiment with the optimal control solution is carried out on the original system to ensure soundness. The proposed method consistently uncovers counterexamples on a majority of evaluated benchmark specifications; on these cases, it achieves competitive or improved sample efficiency than other tools while using a reduced simulation budget.

==> Figures/algorithm_schematic.tex <==
% %% Source code for learning-based falsification loop

% \definecolor{green}{RGB}{40,188,0}
% \definecolor{red}{RGB}{155,0,0}
% \definecolor{darkgreen}{RGB}{8,137,0}
% \definecolor{darkblue}{RGB}{9,52,226}
% \definecolor{state3background}{RGB}{180, 185, 193}

% \usetikzlibrary{arrows,automata,calc,positioning, shapes.geometric}

% \tikzset{
%     state2/.style={
%            rectangle,
%            draw=black, very thick,
%            minimum height=2em,
%            inner sep=2pt,
%            minimum size=2em,
%            font=\huge
%            },
%     state4/.style={
%            diamond,
%            draw=black, very thick,
%            minimum height=1em,
%            inner sep=1pt,
%            minimum size=1em,
%            font=\huge
%            }
% }

% \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick, transform shape, scale=0.6]

% % Initializer
% \node[state2] (1) [scale=0.65]{
%     \begin{tabular}{c}
%         Initializer
%     \end{tabular}};

% % Evaluate on true
% \node[state2] (2) [right=2.0cm of 1, scale=0.65] {
%     \begin{tabular}{c}
%         SUT \\
%         experiment
%     \end{tabular}
%     };

% \node[state4] (3) [right=1.7cm of 2, scale=0.65, aspect=2] {
%     \begin{tabular}{c}
%         Spec. \\
%         falsified?
%     \end{tabular}
%     };

% \node[state2] (4) [below=1.5cm of 3, scale=0.65] {
%     \begin{tabular}{c}
%          NHA  \\
%          approximator
%     \end{tabular}
%     };

% % \node[state2] (5) [left=2cm of 4, scale=1.0] { 
% %     \begin{tabular}{c}
% %          Symbolic \\ distillation 
% %     \end{tabular}
% %     %Distill symbolic surrogate
% % };

% % Surrogate simulator
% \node[state2] (6) [left=5.5cm of 4, scale=0.65] {
%     \begin{tabular}{c}
%          Optimal \\ control
%     \end{tabular}};

% \node[state2] (7) [left=2.0cm of 6, scale=0.65] {
%     \begin{tabular}{c}
%         STL \\
%         softening
%     \end{tabular}
% };


   
% \coordinate[left=1.5cm of 1] (d1);
% \coordinate[above=1.5cm of 3] (d2);
% \coordinate[left=1.0cm of 7] (d3);
% \coordinate[above=1cm of 3] (d4);
 
% \path
%     (1) edge [above] node[scale=0.65, font=\LARGE] {
%         \begin{tabular}{c}
%         Inputs \\
%         $u(t)$
%         \end{tabular}
%         } (2)
%     (2) edge [above] node[scale=0.65, font=\LARGE] {
%         \begin{tabular}{c}
%             Outputs \\
%             $y(t)$
%         \end{tabular}
%         } (3)
%     (3) edge [right] node[scale=0.65, font=\LARGE] {
%         No
%     } 
%     (4)
%     (4) edge [above] node[scale=0.65, font=\LARGE] {
%         \begin{tabular}{c}
%              Neural \\ 
%              surrogate
%         \end{tabular}
%     } (6)
%     (d3) edge [above] node[scale=0.65, xshift=-1.2cm, font=\LARGE] {
%         Specification
%     } (7)
%     (3) edge [right] node[scale=0.65, font=\LARGE] {
%         Yes
%     } (d4)
%     (7) edge [above]
%     node[scale=0.65, font=\LARGE]
%     {
%         \begin{tabular}{c}
%             Approx.  \\ spec. 
%         \end{tabular}
%     } (6)
%     ;
    
%     \draw[->] (6.north) |- (2.west) node[scale=0.65, font=\LARGE, right, pos=0.15] {\begin{tabular}{c}
%          Least robust \\
%          inputs
%     \end{tabular}};

% \end{tikzpicture}



















%% Source code for learning-based falsification loop

\definecolor{green}{RGB}{40,188,0}
\definecolor{red}{RGB}{155,0,0}
\definecolor{darkgreen}{RGB}{8,137,0}
\definecolor{darkblue}{RGB}{9,52,226}
\definecolor{state3background}{RGB}{180, 185, 193}

\usetikzlibrary{arrows,automata,calc,positioning, shapes.geometric}

\tikzset{
    state2/.style={
           rectangle,
           draw=black, very thick,
           minimum height=2em,
           inner sep=2pt,
           minimum size=2em,
           font=\huge
           },
    state4/.style={
           diamond,
           draw=black, very thick,
           minimum height=1em,
           inner sep=1pt,
           minimum size=1em,
           font=\huge
           }
}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick, transform shape, scale=0.6]

% Initializer
\node[state2] (1) [scale=0.7]{
    \begin{tabular}{c}
        Initializer
    \end{tabular}};

% Evaluate on true
\node[state2] (2) [right=2.0cm of 1, scale=0.7] {
    \begin{tabular}{c}
        SUT \\
        experiment
    \end{tabular}
    };

\node[state4] (3) [right=1.5cm of 2, scale=0.7, aspect=2] {
    \begin{tabular}{c}
        Spec. \\
        falsified?
    \end{tabular}
    };

\node[state2] (4) [below=1.5cm of 3, scale=.7] {
    \begin{tabular}{c}
         NHA  \\
         approximator
    \end{tabular}
    };


% Surrogate simulator
\node[state2] (6) [left=5cm of 4, scale=.7] {
    \begin{tabular}{c}
         Optimal \\ control
    \end{tabular}};

\node[state2] (7) [below=1.5cm of 6, scale=.7] {
    \begin{tabular}{c}
        Robustness \\
        approximator
    \end{tabular}
};

   
\coordinate[left=1.5cm of 1] (d1);
\coordinate[above=1.5cm of 3] (d2);
\coordinate[below=1.5cm of 7] (d3);
\coordinate[above=1cm of 3] (d4);
 
\path

    (1) edge [above] node[scale=.7, font=\LARGE] {
        \begin{tabular}{c}
        Inputs \\
        $u(t)$
        \end{tabular}
        } (2)
    (2) edge [above] node[scale=.7, font=\LARGE] {
        \begin{tabular}{c}
            Outputs \\
            $y(t)$
        \end{tabular}
        } (3)
    (3) edge [right] node[scale=.7, font=\LARGE] {
        No
    } 
    (4)
    (4) edge [above] node[scale=.7, font=\LARGE] {
        \begin{tabular}{c}
             Neural \\ 
             surrogate
        \end{tabular}
    } (6)

    (d3) edge [left] node[scale=.7, font=\LARGE] {
        Specification
    } (7)
    (3) edge [right] node[scale=.7, font=\LARGE] {
        Yes
    } (d4)
    (7) edge [left]
    node[scale=.7, font=\LARGE]
    {
        \begin{tabular}{c}
            Approximated  \\ specification 
        \end{tabular}
    } (6)
    ;
    
    \draw[->] (6.north) |- (2.west) node[scale=.7, font=\LARGE, left, pos=0.25] {\begin{tabular}{c}
         Least robust \\
         inputs
    \end{tabular}};
    % \draw[->] (11.east) -| (9.south);

\end{tikzpicture}

==> Figures/automaton.tex <==
%% Source code for CC automaton
\definecolor{green}{RGB}{40,188,0}
\definecolor{red}{RGB}{155,0,0}
\definecolor{darkgreen}{RGB}{8,137,0}
\definecolor{darkblue}{RGB}{9,52,226}
\definecolor{state3background}{RGB}{180, 185, 193}

\usetikzlibrary{arrows.meta,automata,calc,positioning, shapes.geometric, calc}

\tikzset{
    state1/.style={
           circle,
           draw=black, very thick,
           minimum height=2em,
           inner sep=2pt,
           minimum size=2em,
           font=\huge
           },
    state2/.style={
           circle,
           draw=black, very thick,
           minimum height=2em,
           inner sep=2pt,
           minimum size=2em,
           font=\huge
           },
    state3/.style={
           circle,
           draw=black, very thick,
           minimum height=2em,
           inner sep=2pt,
           minimum size=2em,
           font=\huge
           }
}

\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,semithick, transform shape, scale=0.6]

\node[state1] (1) [scale=0.7]{
    \begin{tabular}{c}
        Chasing
    \end{tabular}};

\node[state2] (2) [right=4.0cm of 1, scale=0.7] {
    \begin{tabular}{c}
        Keeping
    \end{tabular}
    };

\coordinate (tmp) at ($(2.south) - (0,3cm) - (3cm,0)$);

\node[state3] (3) at (tmp) [scale=0.7] {% [right=2.0cm of 2, scale=0.7] (tmp) {
    \begin{tabular}{c}
        Braking \\
    \end{tabular}
    };

\coordinate (m1_eq) at ($(1.north) - (1cm, 0) + (0, 1cm)$);
\coordinate (m2_eq) at ($(2.north) + (1cm, 1cm)$);
\coordinate (m3_eq) at ($(3.south) - (0, 1cm)$);

\node at (m1_eq) [scale=1.5] {$\begin{cases}\dot{v} = 1 \\ \dot{x} = -v\end{cases}$};
\node at (m2_eq) [scale=1.5] {$\begin{cases}\dot{v} = 0 \\ \dot{x} = v \end{cases}$};
\node at (m3_eq) [scale=1.5] {$\begin{cases} \dot{v} = -v\\ \dot{x} = -v \end{cases}$};

\path

    (2) edge [below] node[scale=1.0, font=\LARGE] {
        \begin{tabular}{c}
        $x_{i+1} - x_i$ \\ $\geq 15$ 
        \end{tabular}
        } (1)
    (2) edge [right] node[scale=1.0, xshift=0.5cm, font=\LARGE] {
        \begin{tabular}{c}
            $x_{i+1} - x_i$ \\
            $\leq 5$
        \end{tabular}
        } (3)
    (3) edge [left] node[scale=1.0, xshift=-0.5cm, font=\LARGE] {
        \begin{tabular}{c}
            $x_{i+1} - x_i$ \\ $\geq 20$ 
        \end{tabular}
    } (1)
    (1.north east) edge[bend left] node[midway, above, scale=1.0, font=\LARGE]
    {
      \begin{tabular}{c}
        $x_{i+1} - x_{i}$ \\
        $\le 10$
      \end{tabular}
    } (2.north west);

\end{tikzpicture}
